Reducing the Output-Mode Gap in Speech Language Models via Joint-Output On-Policy Distillation

Autoregressive generation of interleaved text and acoustic tokens is a common approach to spoken-response generation in speech large language models. Although this design enables streaming generation with explicit textual guidance, generated acoustic tokens become part of the context for subsequent text predictions. Given identical speech inputs, we observe markedly lower answer accuracy for the internal text generated in speech-to-text-and-speech (S2TS) mode than for speech-to-text (S2T) responses. We term this discrepancy the \emph{output-mode gap} (OMG). To reduce OMG, we propose \emph{Joint-Output On-Policy Distillation} (JO-OPD), which distills the model's stronger S2T policy into joint generation using student-generated S2TS trajectories. At each text position, the S2T teacher provides soft targets from a text-only projection of the student's preceding outputs, while the student predicts from the corresponding full interleaved history. A preservation objective further regularizes native non-text predictions. Experiments on Step-Audio-2-mini and Baichuan-Audio-Instruct reveal OMG across two interleaved generation architectures. On Step-Audio-2-mini, JO-OPD reduces OMG from 42.87 to 16.26 percentage points on Spoken-MQA and from 29.72 to 13.04 points on speech-rendered GSM8K, with little change in S2T accuracy and substantially larger reductions than matched SFT baselines. ASR-based evaluation further shows a 7.49-point improvement in spoken-answer accuracy on Spoken-MQA.

==> figures/method_overview_2027.tex <==
% Single-column vector overview; token strips are schematic, not codec traces.
% H denotes native history construction, including backbone-specific controls.
% Control tokens are omitted from all displayed history strips for clarity.
% Both frozen branches use the same base model. L_pres includes its loss weights.
% T/A colors encode modality; green marks frozen models and purple student training.
\begingroup
\definecolor{joText}{HTML}{246B9B}
\definecolor{joAudio}{HTML}{B36B20}
\definecolor{joFrozen}{HTML}{5D826A}
\definecolor{joTrainable}{HTML}{8155A6}
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={font=\fontsize{8.5}{10}\selectfont,align=center,inner sep=3pt},
  panel/.style={draw=black!35,rounded corners=3pt,line width=.65pt},
  flow/.style={->,line width=.75pt,draw=black!65},
  token/.style={rounded corners=1.5pt,minimum width=16pt,
    minimum height=14pt,inner sep=1pt,line width=.6pt},
  texttoken/.style={token,draw=joText!80,fill=joText!9},
  audiotoken/.style={token,draw=joAudio!80,fill=joAudio!12},
  context/.style={fill=white,inner sep=1pt}]

  \node at (122,231) {Same speech input $x^S$ for all three branches};
  \node[panel,fill=black!1,minimum width=238pt,minimum height=34pt]
    (rollout) at (122,202) {};
  \node[font=\fontsize{8.5}{10}\selectfont\bfseries] at (122,211)
    {Initial-student S2TS rollouts};
  \node at (55,193) {$z_{<i}:$};
  \node[texttoken] at (86,193) {$T_1$};
  \node[audiotoken] at (110,193) {$A_1$};
  \node[texttoken] at (134,193) {$T_2$};
  \node[audiotoken] at (158,193) {$A_2$};
  \node at (181,193) {$\cdots$};

  % Project only the teacher's generated history; the speech input is shared.
  \draw[flow] (rollout.south) -- (122,180) -- (40,180) -- (40,164);
  \draw[flow] (122,180) -- (122,164);
  \draw[flow] (122,180) -- (204,180) -- (204,164);
  \fill[black!65] (122,180) circle (1.2pt);
  \node[context] at (40,171) {$P_T(z_{<i})$};
  \node[context] at (122,171) {$H(z_{<i})$};
  \node[context] at (204,171) {$H(z_{<i})$};

  % Text-only projection and two identical native-history strips.
  \node[texttoken] at (31,156) {$T_1$};
  \node[texttoken] at (49,156) {$T_2$};
  \foreach \offset in {122,204} {
    \node[texttoken] at (\offset-27,156) {$T_1$};
    \node[audiotoken] at (\offset-9,156) {$A_1$};
    \node[texttoken] at (\offset+9,156) {$T_2$};
    \node[audiotoken] at (\offset+27,156) {$A_2$};
  }

  \node[panel,draw=joFrozen!75,fill=joFrozen!8,
    minimum width=74pt,minimum height=40pt]
    (teacher) at (40,120)
    {\textbf{Teacher (frozen)}\\S2T mode\\Text targets $q_i$};
  \node[panel,draw=joTrainable!90,fill=joTrainable!12,
    minimum width=74pt,minimum height=40pt]
    (student) at (122,120)
    {\textbf{Student (trainable)}\\S2TS mode\\Text / non-text};
  \node[panel,draw=joFrozen!75,fill=joFrozen!8,
    minimum width=74pt,minimum height=40pt]
    (reference) at (204,120)
    {\textbf{Reference (frozen)}\\S2TS mode\\Non-text targets};
  \draw[flow] (40,148) -- (teacher.north);
  \draw[flow] (122,148) -- (student.north);
  \draw[flow] (204,148) -- (reference.north);

  \node[panel,draw=joTrainable!65,fill=joTrainable!6,
    minimum width=112pt,minimum height=31pt]
    (textloss) at (62,72)
    {\textbf{Text distillation $\mathcal L_T$}\\
     Text-vocabulary $\operatorname{CE}(q_i,p_i)$};
  \node[panel,draw=joTrainable!65,fill=joTrainable!6,
    minimum width=112pt,minimum height=31pt]
    (preserve) at (182,72)
    {\textbf{Non-text preservation $\mathcal L_{\mathrm{pres}}$}\\
     Reference-to-student CE / KL};
  \draw[flow] (teacher.south) -- (40,88);
  \draw[flow] (111,100) -- (88,88);
  \draw[flow] (133,100) -- (156,88);
  \draw[flow] (reference.south) -- (204,88);

  \node[panel,draw=joTrainable!55,fill=joTrainable!4,
    minimum width=232pt,minimum height=18pt]
    (objective) at (122,35)
    {$\mathcal L=\mathcal L_T+\mathcal L_{\mathrm{pres}}$};
  \draw[flow] (textloss.south) -- (100,44);
  \draw[flow] (preserve.south) -- (144,44);
  \node[font=\fontsize{7.5}{9}\selectfont,inner sep=1pt] at (122,16)
    {$T$: text; $A$: acoustic. Control tokens not shown.};
\end{tikzpicture}
\endgroup

